EpiMask: Leveraging Epipolar Distance Based Masks in Cross-Attention for Satellite Image Matching

The deep-learning based image matching networks can now handle significantly larger variations in viewpoints and illuminations while providing matched pairs of pixels with sub-pixel precision. These networks have been trained with ground-based image datasets and, implicitly, their performance is optimized for the pinhole camera geometry. Consequently, you get suboptimal performance when such networks are used to match satellite images since those images are synthesized as a moving satellite camera records one line at a time of the points on the ground. In this paper, we present EpiMask, a semi-dense image matching network for satellite images that (1) Incorporates patch-wise affine approximations to the camera modeling geometry; (2) Uses an epipolar distance-based attention mask to restrict cross-attention to geometrically plausible regions; and (3) That fine-tunes a foundational pretrained image encoder for robust feature extraction. Experiments on the SatDepth dataset demonstrate up to 30% improvement in matching accuracy compared to re-trained ground-based models.

==> figure_tables/All4models_performance_comparison.tex <==
% Top header row
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    View-Angle Differences $\alpha^{v}$
\end{minipage}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    Track-Angle Differences $\alpha^{t}$
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

% All_Model_Performance_Comparison_Extended
\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/jacksonville/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/jacksonville/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% Attention Mask Width Ablation
\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/argentina/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/argentina/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/argentina/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% Positional Encoding Ablation
\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/omaha/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/omaha/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/omaha/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/omaha/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% Fine-Tuning Ablation (LoRA)
\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/ucsd/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/ucsd/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\begin{minipage}{\linewidth}
    \centering
    \includegraphics[width=\linewidth]{images/paper_plots/All_Model_Performance_Comparison_Extended/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle_legend.pdf}
\end{minipage}

==> figure_tables/Experiment_tf_plots.tex <==
% Top header row
% \begin{minipage}{0.05\linewidth}
%     \hfill
% \end{minipage}
% \hspace{0.5mm}
% \hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
% \hfill
% {\vline width 0.5pt}
% \hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{Loss Plots}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{Average Precision @ 1px (\%)}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{\# Matches (TP)}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \small{\textbf{Pose Estimation AUC@5/10/20 (\%)}}
\end{minipage}
\hfill

% All_Model_Performance_Comparison_Extended
\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{EpiMask-LR$_{\gamma{=}0.6}$}
\end{minipage}
\hspace{0.5mm}
% \hfill
{\vline width 0.5pt}
% \hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp4/loss_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp4/precision_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp4/num_matches_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp4/auc_plot.png}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{EpiMask-LR$_{\gamma{=}0.4}$}
\end{minipage}
\hspace{0.5mm}
% \hfill
{\vline width 0.5pt}
% \hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp2/loss_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp2/precision_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp2/num_matches_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp2/auc_plot.png}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{EpiMask-HR$_{\gamma{=}0.6}$}
\end{minipage}
\hspace{0.5mm}
% \hfill
{\vline width 0.5pt}
% \hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp3/loss_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp3/precision_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp3/num_matches_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp3/auc_plot.png}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{EpiMask-HR$_{\gamma{=}0.4}$}
\end{minipage}
\hspace{0.5mm}
% \hfill
{\vline width 0.5pt}
% \hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp1/loss_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp1/precision_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp1/num_matches_plot.png}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/tf_plots/exp1/auc_plot.png}
\end{minipage}
\hfill

% \vspace{1.5mm}
% \begin{minipage}{0.05\linewidth}
%     \centering
%     \rotatebox[origin=c]{90}{Experiment 5}
% \end{minipage}
% \hspace{0.5mm}
% \hfill{\vline width 0.5pt}\hfill
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp5/loss_plot.png}
% \end{minipage}
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp5/precision_plot.png}
% \end{minipage}
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp5/num_matches_plot.png}
% \end{minipage}
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp5/auc_plot.png}
% \end{minipage}
% \hfill

% \vspace{1.5mm}
% \begin{minipage}{0.05\linewidth}
%     \centering
%     \rotatebox[origin=c]{90}{Experiment 6}
% \end{minipage}
% \hspace{0.5mm}
% \hfill{\vline width 0.5pt}\hfill
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp6/loss_plot.png}
% \end{minipage}
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp6/precision_plot.png}
% \end{minipage}
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp6/num_matches_plot.png}
% \end{minipage}
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp6/auc_plot.png}
% \end{minipage}
% \hfill

% \vspace{1.5mm}
% \begin{minipage}{0.05\linewidth}
%     \centering
%     \rotatebox[origin=c]{90}{Experiment 7}
% \end{minipage}
% \hspace{0.5mm}
% \hfill{\vline width 0.5pt}\hfill
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp7/loss_plot.png}
% \end{minipage}
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp7/precision_plot.png}
% \end{minipage}
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp7/num_matches_plot.png}
% \end{minipage}
% \hspace{0.5mm}
% \begin{minipage}{0.22\linewidth}
%     \includegraphics[width=\linewidth]{images/tf_plots/exp7/auc_plot.png}
% \end{minipage}
% \hfill

==> figure_tables/ablation_feature_extractor.tex <==

\hfill
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1 pxl}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill


\hfill
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/Feature Extraction Ablation/aggregates_by_aoi/Feature Extraction Ablation_view_p_mean_by_AOI_grouped_bars.pdf}       
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/aggregates_by_aoi/Feature_Extraction_Ablation_view_p_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/Feature Extraction Ablation/aggregates_by_aoi/Feature Extraction Ablation_view_n_mean_by_AOI_grouped_bars.pdf}    
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/aggregates_by_aoi/Feature_Extraction_Ablation_view_n_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hfill


==> figure_tables/ablation_lora.tex <==

\hfill
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1 pxl}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

\hfill
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/Lora Ablation/aggregates_by_aoi/Lora Ablation_view_p_mean_by_AOI_grouped_bars.pdf}   
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/aggregates_by_aoi/Lora_Ablation_view_p_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/Lora Ablation/aggregates_by_aoi/Lora Ablation_view_n_mean_by_AOI_grouped_bars.pdf}   
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/aggregates_by_aoi/Lora_Ablation_view_n_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hfill



==> figure_tables/ablation_mask_width.tex <==
\hfill
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1 pxl}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

\hfill
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/maskxanet_4_2/aggregates_by_aoi/maskxanet_4_2_view_p_mean_by_AOI_grouped_bars.pdf}       
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/aggregates_by_aoi/maskxanet_4_2_view_p_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/maskxanet_4_2/aggregates_by_aoi/maskxanet_4_2_view_n_mean_by_AOI_grouped_bars.pdf}       
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/aggregates_by_aoi/maskxanet_4_2_view_n_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hfill


==> figure_tables/ablation_pos_enc.tex <==

\hfill
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1 pxl}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

\hfill
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/Pos Embedding Ablation/aggregates_by_aoi/Pos Embedding Ablation_view_p_mean_by_AOI_grouped_bars.pdf}    
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/aggregates_by_aoi/Pos_Embedding_Ablation_view_p_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/Pos Embedding Ablation/aggregates_by_aoi/Pos Embedding Ablation_view_n_mean_by_AOI_grouped_bars.pdf}    
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/aggregates_by_aoi/Pos_Embedding_Ablation_view_n_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hfill




==> figure_tables/ablation_res.tex <==

% \begin{minipage}{0.01\linewidth}
%     \hfill
% \end{minipage}
% \hspace{0.5mm}
% \hfill
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1 pxl}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

% \hfill
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/Resolution Ablation/aggregates_by_aoi/Resolution Ablation_view_p_mean_by_AOI_grouped_bars.pdf}       
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/aggregates_by_aoi/Resolution_Ablation_view_p_mean_by_AOI_grouped_bars.pdf}     
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    % \includegraphics[width=\linewidth]{images/focus_band_and_lora_ablation/Resolution Ablation/aggregates_by_aoi/Resolution Ablation_view_n_mean_by_AOI_grouped_bars.pdf}     
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/aggregates_by_aoi/Resolution_Ablation_view_n_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hfill


==> figure_tables/ablation_train_strategy.tex <==
\begin{minipage}{0.3\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1 pxl}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.3\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill


\begin{minipage}{0.3\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/aggregates_by_aoi/Training_Strategy_Ablation_OB_view_p_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.3\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/aggregates_by_aoi/Training_Strategy_Ablation_OB_view_n_mean_by_AOI_grouped_bars.pdf}       
\end{minipage}
\hfill
% \vspace{-5mm}

\begin{minipage}{\linewidth}
    \centering 
    \includegraphics[width=0.3\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle_legend.pdf}
\end{minipage}



==> figure_tables/attn_mask_width_ablation.tex <==
% Top header row
\hfill
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    View-Angle Differences $\alpha^{v}$
\end{minipage}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    Track-Angle Differences $\alpha^{t}$
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/jacksonville/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/jacksonville/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/argentina/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/argentina/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/argentina/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/omaha/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/omaha/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/omaha/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/omaha/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/ucsd/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/ucsd/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/maskxanet_4_2/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% \vspace{-5mm}
% \begin{center}
\begin{minipage}{\linewidth}
    \centering
    \includegraphics[width=0.2\linewidth]{images/paper_plots/maskxanet_4_2/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle_legend.pdf}
\end{minipage}
% \end{center}

==> figure_tables/attn_mechs.tex <==
\hspace{-5mm}
\begin{minipage}{0.2\linewidth}      
    \centering
    % \footnotesize{
      \centering
        \textbf{\footnotesize Self Attention}
        % }
  \end{minipage}
  \hspace{0.1mm}
  \begin{minipage}{0.36\linewidth}
    \centering
    % \footnotesize{
        \textbf{\footnotesize Cross Attention}
        % }
  \end{minipage}
  \hspace{0.1mm}
  \begin{minipage}{0.36\linewidth}
    \centering
    % \footnotesize{
        \textbf{\footnotesize Masked Cross Attention}
        % }
  \end{minipage}
  \hfill
  % 
  \begin{minipage}{0.2\linewidth}      
    \centering
    \includegraphics[width=0.9\linewidth]{images/attn_mechs/self_attention.pdf}
  \end{minipage}
  \hspace{0.1mm}
  % 
  \begin{minipage}{0.36\linewidth}
    \centering
    \includegraphics[width=\linewidth]{images/attn_mechs/cross_attn.pdf}
  \end{minipage}
  \hspace{0.1mm}
  % 
  \begin{minipage}{0.36\linewidth}
    \centering
    \includegraphics[width=\linewidth]{images/attn_mechs/masked_attn.pdf}
  \end{minipage}
  \hfill

==> figure_tables/conf_matrix_plot_table_transpose.tex <==
% =========================================================
% Row macro: (Top-K label, left image, right image)
% =========================================================
\newcommand{\ConfMatRow}[2]{%
    \hfill
    % Row label on the left side
    \begin{minipage}{0.1\linewidth}
        \centering \textbf{#1}
    \end{minipage}
    \hspace{1mm}
    % Two image columns
    \begin{minipage}{0.3\linewidth}
        \includegraphics[width=\linewidth]{#2}
    \end{minipage}
    \hfill
    % \vspace{2mm}
}

% =========================================================
% Generate 5 rows (Top-1, 5, 10, 20, 40)
% =========================================================
\ConfMatRow{Top-1}{images/attn_mask_plots/conf_matrix_1.pdf}

\ConfMatRow{Top-5}{images/attn_mask_plots/conf_matrix_5.pdf}

\ConfMatRow{Top-10}{images/attn_mask_plots/conf_matrix_10.pdf}

\ConfMatRow{Top-20}{images/attn_mask_plots/conf_matrix_20.pdf}

\ConfMatRow{Top-40}{images/attn_mask_plots/conf_matrix_40.pdf}


==> figure_tables/cross_attn_plots_table.tex <==
    % --- Column titles ---
    \hfill
    % \hspace{0.01\linewidth} % space before first column title
    % \begin{minipage}{0.01\linewidth}\centering \textbf{Layer\#}\end{minipage}
    \hspace{0.5mm}
    \hspace{0.5mm}
    \hspace{0.5mm}
    % \hfill
    {\vline width 1pt}
    % \hfill
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}\centering \textbf{Layer 0}\end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}\centering \textbf{Layer 1}\end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}\centering \textbf{Layer 2}\end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.23\linewidth}\centering \textbf{Layer 3}\end{minipage}
    \hfill
    \vspace{2mm}
    
    % =========================================================
    % 8 rows: head0 ... head7
    % Each column uses layer = 2*col + 1  → 1, 3, 5, 7
    % =========================================================
    
    \newcommand{\CrossAttnRow}[1]{%
        \hfill
        % #1 = head index
        \begin{minipage}{0.01\linewidth}
            \centering 
            \rotatebox[origin=c]{90}{\centering \textbf{Head #1}}
        \end{minipage}
        % \hspace{0.5mm}
        % \hfill
        {\vline width 1pt}
        % \hfill
        % \hspace{0.5mm}
        % col 0 → layer1
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{images/attn_mask_plots/cross_attn_layer1_head#1.pdf}
        \end{minipage}
        \hspace{0.5mm}
        % col 1 → layer3
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{images/attn_mask_plots/cross_attn_layer3_head#1.pdf}
        \end{minipage}
        \hspace{0.5mm}
        % col 2 → layer5
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{images/attn_mask_plots/cross_attn_layer5_head#1.pdf}
        \end{minipage}
        \hspace{0.5mm}
        % col 3 → layer7
        \begin{minipage}{0.23\linewidth}
            \includegraphics[width=\linewidth]{images/attn_mask_plots/cross_attn_layer7_head#1.pdf}
        \end{minipage}
        \hfill
        \vspace{2mm}

    }
    
    % --- Generate all 8 rows ---
    \CrossAttnRow{0}
    \CrossAttnRow{1}
    \CrossAttnRow{2}
    \CrossAttnRow{3}
    \CrossAttnRow{4}
    \CrossAttnRow{5}
    \CrossAttnRow{6}
    \CrossAttnRow{7}

    

==> figure_tables/epi_masks_fig.tex <==
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{\small Left Image}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.21\linewidth}
    \includegraphics[width=\linewidth]{images/epi_mask_plots/left_image_00.png}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.21\linewidth}
    \includegraphics[width=\linewidth]{images/epi_mask_plots/left_image_01.png}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.21\linewidth}
    \includegraphics[width=\linewidth]{images/epi_mask_plots/left_image_02.png}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.21\linewidth}
    \includegraphics[width=\linewidth]{images/epi_mask_plots/left_image_03.png}       
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.01\linewidth}
    \rotatebox[origin=c]{90}{\small Right Image}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.21\linewidth}
    \includegraphics[width=\linewidth]{images/epi_mask_plots/right_mask_00.png}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.21\linewidth}
    \includegraphics[width=\linewidth]{images/epi_mask_plots/right_mask_01.png}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.21\linewidth}
    \includegraphics[width=\linewidth]{images/epi_mask_plots/right_mask_02.png}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.21\linewidth}
    \includegraphics[width=\linewidth]{images/epi_mask_plots/right_mask_03.png}       
\end{minipage}
\hfill


==> figure_tables/feature_extraction_ablation.tex <==
% Top header row
\hfill
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    View-Angle Differences $\alpha^{v}$
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    Track-Angle Differences $\alpha^{t}$
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/jacksonville/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/jacksonville/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/argentina/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/argentina/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/omaha/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/omaha/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/omaha/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/omaha/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/ucsd/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/ucsd/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Feature_Extraction_Ablation/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% \vspace{-5mm}
% \begin{center}
\begin{minipage}{\linewidth}
    \centering
    \includegraphics[width=0.5\linewidth]{images/paper_plots/Feature_Extraction_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle_legend.pdf}
\end{minipage}
% \end{center}


==> figure_tables/fine_tuning_ablation.tex <==
% Top header row
\hfill
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    View-Angle Differences $\alpha^{v}$
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    Track-Angle Differences $\alpha^{t}$
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/jacksonville/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/jacksonville/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/argentina/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/argentina/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/omaha/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/omaha/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/omaha/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/omaha/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/ucsd/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/ucsd/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Lora_Ablation/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% \vspace{-5mm}
% \begin{center}
\begin{minipage}{\linewidth}
    \centering
    \includegraphics[width=0.3\linewidth]{images/paper_plots/Lora_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle_legend.pdf}
\end{minipage}
% \end{center}

==> figure_tables/hard_pairs_intersection_matching_plots_table.tex <==
\hfill
\begin{minipage}{0.01\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{\textbf{EpiMask-HR}$_{\gamma=0.4}$}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{satMatchFormer}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{satLoFTR}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{satDualRC-Net}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{SIFT + satCAPS}
\end{minipage}
\hfill

\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
\includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
\includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
\includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
\includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_jacksonville_144_hard_pairs_intersection/aoi_rect_piece_144_18FEB16WV031200016FEB18164007-P1BS-501504472090_01_P001_________AAE_0AAAAABPABP0_and_21DEC15WV031200015DEC21161108-P1BS-501504473080_01_P001_________AAE_0AAAAABPABG0_matches.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_argentina_hard_pairs_intersection/aoi_rect_piece_0_25DEC15WV031000015DEC25141655-P1BS-500526006010_01_P001_________AAE_0AAAAABPAAZ0_and_18DEC15WV031000015DEC18140455-P1BS-500515572010_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_argentina_hard_pairs_intersection/aoi_rect_piece_0_25DEC15WV031000015DEC25141655-P1BS-500526006010_01_P001_________AAE_0AAAAABPAAZ0_and_18DEC15WV031000015DEC18140455-P1BS-500515572010_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_argentina_hard_pairs_intersection/aoi_rect_piece_0_25DEC15WV031000015DEC25141655-P1BS-500526006010_01_P001_________AAE_0AAAAABPAAZ0_and_18DEC15WV031000015DEC18140455-P1BS-500515572010_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_argentina_hard_pairs_intersection/aoi_rect_piece_0_25DEC15WV031000015DEC25141655-P1BS-500526006010_01_P001_________AAE_0AAAAABPAAZ0_and_18DEC15WV031000015DEC18140455-P1BS-500515572010_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_argentina_hard_pairs_intersection/aoi_rect_piece_0_25DEC15WV031000015DEC25141655-P1BS-500526006010_01_P001_________AAE_0AAAAABPAAZ0_and_18DEC15WV031000015DEC18140455-P1BS-500515572010_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_omaha_hard_pairs_intersection/aoi_rect_piece_0_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_and_01JAN15WV031200015JAN01172605-P1BS-501706233010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_omaha_hard_pairs_intersection/aoi_rect_piece_0_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_and_01JAN15WV031200015JAN01172605-P1BS-501706233010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_omaha_hard_pairs_intersection/aoi_rect_piece_0_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_and_01JAN15WV031200015JAN01172605-P1BS-501706233010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_omaha_hard_pairs_intersection/aoi_rect_piece_0_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_and_01JAN15WV031200015JAN01172605-P1BS-501706233010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_omaha_hard_pairs_intersection/aoi_rect_piece_0_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_and_01JAN15WV031200015JAN01172605-P1BS-501706233010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_ucsd_hard_pairs_intersection/aoi_rect_piece_0_27JAN15WV021300015JAN27185847-P1BS-500647794030_01_P001_________AAE_0AAAAABIABD0_and_08NOV15WV021300015NOV08184312-P1BS-500647791060_01_P001_________AAE_0AAAAABIABE0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_ucsd_hard_pairs_intersection/aoi_rect_piece_0_27JAN15WV021300015JAN27185847-P1BS-500647794030_01_P001_________AAE_0AAAAABIABD0_and_08NOV15WV021300015NOV08184312-P1BS-500647791060_01_P001_________AAE_0AAAAABIABE0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_ucsd_hard_pairs_intersection/aoi_rect_piece_0_27JAN15WV021300015JAN27185847-P1BS-500647794030_01_P001_________AAE_0AAAAABIABD0_and_08NOV15WV021300015NOV08184312-P1BS-500647791060_01_P001_________AAE_0AAAAABIABE0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_ucsd_hard_pairs_intersection/aoi_rect_piece_0_27JAN15WV021300015JAN27185847-P1BS-500647794030_01_P001_________AAE_0AAAAABIABD0_and_08NOV15WV021300015NOV08184312-P1BS-500647791060_01_P001_________AAE_0AAAAABIABE0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_ucsd_hard_pairs_intersection/aoi_rect_piece_0_27JAN15WV021300015JAN27185847-P1BS-500647794030_01_P001_________AAE_0AAAAABIABD0_and_08NOV15WV021300015NOV08184312-P1BS-500647791060_01_P001_________AAE_0AAAAABIABE0_matches.pdf}
\end{minipage}
\hfill



==> figure_tables/hard_pairs_rel_track_matching_plots_table.tex <==
\hfill
\begin{minipage}{0.01\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{\textbf{EpiMask-HR}$_{\gamma=0.4}$}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{satMatchFormer}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{satLoFTR}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{satDualRC-Net}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{SIFT + satCAPS}
\end{minipage}
\hfill
    
\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_jacksonville_144_hard_pairs_rel_track/aoi_rect_piece_144_11OCT14WV031100014OCT11155720-P1BS-500648061020_01_P001_________AAE_0AAAAABPABR0_and_05OCT14WV031100014OCT05160138-P1BS-500648062040_01_P001_________AAE_0AAAAABPABL0_matches.pdf}
\end{minipage}
\hfill
    
\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_argentina_hard_pairs_rel_track/aoi_rect_piece_0_05JAN15WV031000015JAN05135727-P1BS-500497282040_01_P001_________AAE_0AAAAABPABR0_and_18DEC15WV031000015DEC18140522-P1BS-500515572020_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_argentina_hard_pairs_rel_track/aoi_rect_piece_0_05JAN15WV031000015JAN05135727-P1BS-500497282040_01_P001_________AAE_0AAAAABPABR0_and_18DEC15WV031000015DEC18140522-P1BS-500515572020_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_argentina_hard_pairs_rel_track/aoi_rect_piece_0_05JAN15WV031000015JAN05135727-P1BS-500497282040_01_P001_________AAE_0AAAAABPABR0_and_18DEC15WV031000015DEC18140522-P1BS-500515572020_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_argentina_hard_pairs_rel_track/aoi_rect_piece_0_05JAN15WV031000015JAN05135727-P1BS-500497282040_01_P001_________AAE_0AAAAABPABR0_and_18DEC15WV031000015DEC18140522-P1BS-500515572020_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_argentina_hard_pairs_rel_track/aoi_rect_piece_0_05JAN15WV031000015JAN05135727-P1BS-500497282040_01_P001_________AAE_0AAAAABPABR0_and_18DEC15WV031000015DEC18140522-P1BS-500515572020_01_P001_________AAE_0AAAAABPABJ0_matches.pdf}
\end{minipage}
\hfill
    
\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_omaha_hard_pairs_rel_track/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_omaha_hard_pairs_rel_track/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_omaha_hard_pairs_rel_track/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_omaha_hard_pairs_rel_track/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_omaha_hard_pairs_rel_track/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_13MAY15WV031200015MAY13172808-P1BS-501706233080_01_P001_________AAE_0AAAAABPABO0_matches.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_ucsd_hard_pairs_rel_track/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_06JUN15WV021400015JUN06185434-P1BS-500647790070_01_P001_________AAE_0AAAAABIABA0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_ucsd_hard_pairs_rel_track/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_06JUN15WV021400015JUN06185434-P1BS-500647790070_01_P001_________AAE_0AAAAABIABA0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_ucsd_hard_pairs_rel_track/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_06JUN15WV021400015JUN06185434-P1BS-500647790070_01_P001_________AAE_0AAAAABIABA0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_ucsd_hard_pairs_rel_track/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_06JUN15WV021400015JUN06185434-P1BS-500647790070_01_P001_________AAE_0AAAAABIABA0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_ucsd_hard_pairs_rel_track/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_06JUN15WV021400015JUN06185434-P1BS-500647790070_01_P001_________AAE_0AAAAABIABA0_matches.pdf}
\end{minipage}  
\hfill



==> figure_tables/hard_pairs_time_diff_matching_plots_table.tex <==
\hfill
\begin{minipage}{0.01\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{\textbf{EpiMask-HR}$_{\gamma=0.4}$}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{satMatchFormer}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{satLoFTR}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{satDualRC-Net}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \centering
    \scriptsize{SIFT + satCAPS}
\end{minipage}
\hfill
    
\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_jacksonville_144_hard_pairs_time_diff/aoi_rect_piece_144_01NOV15WV031100015NOV01162034-P1BS-500648061060_01_P001_________AAE_0AAAAABPABE0_and_14MAY15WV031200015MAY14160906-P1BS-501504473050_01_P001_________AAE_0AAAAABPABS0_matches.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
\includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_jacksonville_144_hard_pairs_time_diff/aoi_rect_piece_144_01NOV15WV031100015NOV01162034-P1BS-500648061060_01_P001_________AAE_0AAAAABPABE0_and_14MAY15WV031200015MAY14160906-P1BS-501504473050_01_P001_________AAE_0AAAAABPABS0_matches.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
\includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_jacksonville_144_hard_pairs_time_diff/aoi_rect_piece_144_01NOV15WV031100015NOV01162034-P1BS-500648061060_01_P001_________AAE_0AAAAABPABE0_and_14MAY15WV031200015MAY14160906-P1BS-501504473050_01_P001_________AAE_0AAAAABPABS0_matches.pdf}       
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
\includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_jacksonville_144_hard_pairs_time_diff/aoi_rect_piece_144_01NOV15WV031100015NOV01162034-P1BS-500648061060_01_P001_________AAE_0AAAAABPABE0_and_14MAY15WV031200015MAY14160906-P1BS-501504473050_01_P001_________AAE_0AAAAABPABS0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
\includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_jacksonville_144_hard_pairs_time_diff/aoi_rect_piece_144_01NOV15WV031100015NOV01162034-P1BS-500648061060_01_P001_________AAE_0AAAAABPABE0_and_14MAY15WV031200015MAY14160906-P1BS-501504473050_01_P001_________AAE_0AAAAABPABS0_matches.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_argentina_hard_pairs_time_diff/aoi_rect_piece_0_23JAN15WV031000015JAN23134652-P1BS-500497282020_01_P001_________AAE_0AAAAABPABQ0_and_19JUL15WV031000015JUL19135438-P1BS-500497285010_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_argentina_hard_pairs_time_diff/aoi_rect_piece_0_23JAN15WV031000015JAN23134652-P1BS-500497282020_01_P001_________AAE_0AAAAABPABQ0_and_19JUL15WV031000015JUL19135438-P1BS-500497285010_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_argentina_hard_pairs_time_diff/aoi_rect_piece_0_23JAN15WV031000015JAN23134652-P1BS-500497282020_01_P001_________AAE_0AAAAABPABQ0_and_19JUL15WV031000015JUL19135438-P1BS-500497285010_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_argentina_hard_pairs_time_diff/aoi_rect_piece_0_23JAN15WV031000015JAN23134652-P1BS-500497282020_01_P001_________AAE_0AAAAABPABQ0_and_19JUL15WV031000015JUL19135438-P1BS-500497285010_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_argentina_hard_pairs_time_diff/aoi_rect_piece_0_23JAN15WV031000015JAN23134652-P1BS-500497282020_01_P001_________AAE_0AAAAABPABQ0_and_19JUL15WV031000015JUL19135438-P1BS-500497285010_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_omaha_hard_pairs_time_diff/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_04OCT14WV031200014OCT04172105-P1BS-501706236010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_omaha_hard_pairs_time_diff/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_04OCT14WV031200014OCT04172105-P1BS-501706236010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_omaha_hard_pairs_time_diff/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_04OCT14WV031200014OCT04172105-P1BS-501706236010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_omaha_hard_pairs_time_diff/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_04OCT14WV031200014OCT04172105-P1BS-501706236010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_omaha_hard_pairs_time_diff/aoi_rect_piece_0_30MAR15WV031200015MAR30173129-P1BS-501706232090_01_P001_________AAE_0AAAAABPABQ0_and_04OCT14WV031200014OCT04172105-P1BS-501706236010_01_P001_________AAE_0AAAAABPABQ0_matches.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\hfill
\begin{minipage}{0.01\linewidth}
\rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 1pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/maskxanet_tight/testing_set_ucsd_hard_pairs_time_diff/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_08FEB16WV031400016FEB08185810-P1BS-500647761040_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/matchformer/testing_set_ucsd_hard_pairs_time_diff/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_08FEB16WV031400016FEB08185810-P1BS-500647761040_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/loftr/testing_set_ucsd_hard_pairs_time_diff/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_08FEB16WV031400016FEB08185810-P1BS-500647761040_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/dualrc/testing_set_ucsd_hard_pairs_time_diff/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_08FEB16WV031400016FEB08185810-P1BS-500647761040_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.18\linewidth}
    \includegraphics[width=\linewidth]{./images/hard_pairs/caps/testing_set_ucsd_hard_pairs_time_diff/aoi_rect_piece_0_13AUG15WV021300015AUG13184926-P1BS-500374310170_01_P001_________AAE_0AAAAABIABE0_and_08FEB16WV031400016FEB08185810-P1BS-500647761040_01_P001_________AAE_0AAAAABPABP0_matches.pdf}
\end{minipage}     
\hfill



==> figure_tables/positional_encoding_ablation.tex <==
% Top header row
\hfill
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    View-Angle Differences $\alpha^{v}$
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    Track-Angle Differences $\alpha^{t}$
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/jacksonville/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/jacksonville/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/argentina/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/argentina/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/omaha/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/omaha/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/omaha/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/omaha/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/ucsd/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/ucsd/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Pos_Embedding_Ablation/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% \vspace{-5mm}
% \begin{center}
\begin{minipage}{\linewidth}
    \centering
    \includegraphics[width=0.5\linewidth]{images/paper_plots/Pos_Embedding_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle_legend.pdf}
\end{minipage}
    % \end{center}

==> figure_tables/resolution_ablation.tex <==
% Top header row
\hfill
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    View-Angle Differences $\alpha^{v}$
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    Track-Angle Differences $\alpha^{t}$
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

% Resolution_Ablation
\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/jacksonville/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/jacksonville/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% Attention Mask Width Ablation
\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/argentina/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/argentina/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% Positional Encoding Ablation
\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/omaha/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/omaha/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/omaha/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/omaha/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% Fine-Tuning Ablation (LoRA)
\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/ucsd/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/ucsd/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Resolution_Ablation/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% \vspace{-5mm}
% \begin{center}
\begin{minipage}{\linewidth}
    \centering
    \includegraphics[width=0.8\linewidth]{images/paper_plots/Resolution_Ablation/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle_legend.pdf}
\end{minipage}
% \end{center}

==> figure_tables/self_attn_plots_table.tex <==
    % --- Column titles ---
    % \hspace{0.01\linewidth} % space before first column title
    \hfill
    % \begin{minipage}{0.01\linewidth}\centering \textbf{Layer\#}\end{minipage}
    \hspace{0.5mm}
    \hspace{0.5mm}
    % \hfill
    {\vline width 1pt}
    % \hspace{0.5mm}
    \begin{minipage}{0.12\linewidth}\centering \textbf{Layer 0}\end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.12\linewidth}\centering \textbf{Layer 1}\end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.12\linewidth}\centering \textbf{Layer 2}\end{minipage}
    \hspace{0.5mm}
    \begin{minipage}{0.12\linewidth}\centering \textbf{Layer 3}\end{minipage}
    \hfill
    \vspace{2mm}
    
    % =========================================================
    % 8 rows: head0 ... head7
    % Each column uses layer = 2*col + 1  → 1, 3, 5, 7
    % =========================================================
    
    \newcommand{\SelfAttnRow}[1]{%
        \hfill
        % #1 = head index
        \begin{minipage}{0.01\linewidth}
            \centering 
            \rotatebox[origin=c]{90}{\centering \textbf{Head #1}}
        \end{minipage}
        % \hspace{0.5mm}
        % \hfill
        {\vline width 1pt}
        % \hfill
        % \hspace{0.5mm}
        % col 0 → layer1
        \begin{minipage}{0.12\linewidth}
            \includegraphics[width=\linewidth]{images/attn_mask_plots/self_attn_layer0_head#1.pdf}
        \end{minipage}
        \hspace{0.5mm}
        % col 1 → layer3
        \begin{minipage}{0.12\linewidth}
            \includegraphics[width=\linewidth]{images/attn_mask_plots/self_attn_layer2_head#1.pdf}
        \end{minipage}
        \hspace{0.5mm}
        % col 2 → layer5
        \begin{minipage}{0.12\linewidth}
            \includegraphics[width=\linewidth]{images/attn_mask_plots/self_attn_layer4_head#1.pdf}
        \end{minipage}
        \hspace{0.5mm}
        % col 3 → layer7
        \begin{minipage}{0.12\linewidth}
            \includegraphics[width=\linewidth]{images/attn_mask_plots/self_attn_layer6_head#1.pdf}
        \end{minipage}
        \hfill
        \vspace{2mm}

    }
    
    % --- Generate all 8 rows ---
    \SelfAttnRow{0}
    \SelfAttnRow{1}
    \SelfAttnRow{2}
    \SelfAttnRow{3}
    \SelfAttnRow{4}
    \SelfAttnRow{5}
    \SelfAttnRow{6}
    \SelfAttnRow{7}

    

==> figure_tables/training_start_ablation.tex <==
% Top header row
\hfill
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    View-Angle Differences $\alpha^{v}$
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.45\linewidth}
    \centering
    Track-Angle Differences $\alpha^{t}$
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \hfill
\end{minipage}
\hspace{0.5mm}
\hfill
% {\vline width 0.5pt}
\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{Average Precision @ 1px}}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \centering
    \scriptsize{\textbf{\# Matches (TP)}}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Jacksonville}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/jacksonville/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/jacksonville/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/jacksonville/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{San Fernando}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/argentina/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/argentina/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/argentina/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{Omaha}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/omaha/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/omaha/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/omaha/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/omaha/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

\vspace{1.5mm}
\begin{minipage}{0.05\linewidth}
    \centering
    \rotatebox[origin=c]{90}{UCSD}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/ucsd/bars_at_1px/precision_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_view_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\hfill{\vline width 0.5pt}\hfill
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/ucsd/bars_at_1px/precision_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hspace{0.5mm}
\begin{minipage}{0.22\linewidth}
    \includegraphics[width=\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/ucsd/bars_at_1px/nmatch_at_1px_grouped_by_track_angle.pdf}
\end{minipage}
\hfill

% \vspace{-5mm}
% \begin{center}
\begin{minipage}{\linewidth}
    \centering
    \includegraphics[width=0.3\linewidth]{images/paper_plots/Training_Strategy_Ablation_OB/argentina/bars_at_1px/nmatch_at_1px_grouped_by_track_angle_legend.pdf}
\end{minipage}
% \end{center}

==> tables/all_aois_matcher_performance_table.tex <==
\hfill
\begin{minipage}{0.45\linewidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \setlength\tabcolsep{1.5pt}
    \input{tables/jax_matcher_performance_table.tex}
    }
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.45\linewidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \setlength\tabcolsep{1.5pt}
    \input{tables/argentina_matcher_performance_table.tex}
    }
\end{minipage}
\hfill
\vspace{1mm}

\hfill
\begin{minipage}{0.45\linewidth}      
    \centering
    \resizebox{\linewidth}{!}{%
    \setlength\tabcolsep{1.5pt}
    \input{tables/omaha_matcher_performance_table.tex}
    }
\end{minipage}
\hspace{1mm}
\begin{minipage}{0.45\linewidth}
    \centering
    \resizebox{\linewidth}{!}{%
    \setlength\tabcolsep{1.5pt}
    \input{tables/ucsd_matcher_performance_table.tex}
    }
\end{minipage}
\hfill
